Learn Faster and Forget Slower via Fast and Stable Task Adaptation

Training Deep Neural Networks (DNNs) is still highly time-consuming and compute-intensive. It has been shown that adapting a pretrained model may significantly accelerate this process. With a focus on classification, we show that current fine-tuning techniques make the pretrained models catastrophically forget the transferred knowledge even before anything about the new task is learned. Such rapid knowledge loss undermines the merits of transfer learning and may result in a much slower convergence rate compared to when the maximum amount of knowledge is exploited. We investigate the source of this problem from different perspectives and to alleviate it, introduce Fast And Stable Task-adaptation (FAST), an easy to apply fine-tuning algorithm. The paper provides a novel geometric perspective on how the loss landscape of source and target tasks are linked in different transfer learning strategies. We empirically show that compared to prevailing fine-tuning practices, FAST learns the target task faster and forgets the source task slower.

==> caltech_2.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'caltech_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1295.26721191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43867001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{caltech_2.pdf}}%
    \put(0.08316146,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{caltech_2.pdf}}%
    \put(0.14891225,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{caltech_2.pdf}}%
    \put(0.21466304,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{caltech_2.pdf}}%
    \put(0.28041381,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{caltech_2.pdf}}%
    \put(0.34616459,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{caltech_2.pdf}}%
    \put(0.41191537,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{caltech_2.pdf}}%
    \put(0.47766617,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{caltech_2.pdf}}%
    \put(0.54341697,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{caltech_2.pdf}}%
    \put(0.60916772,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{caltech_2.pdf}}%
    \put(0.67491852,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}225\end{tabular}}}}%
    \put(0.53947189,0.01010948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{caltech_2.pdf}}%
    \put(0.0724971,0.11526053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{caltech_2.pdf}}%
    \put(0.0724971,0.17982695){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{caltech_2.pdf}}%
    \put(0.0724971,0.24439337){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{caltech_2.pdf}}%
    \put(0.0724971,0.30895979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{caltech_2.pdf}}%
    \put(0.0724971,0.3735262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02022447,0.25979705){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{caltech_2.pdf}}%
    \put(0.36277057,0.26862737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{caltech_2.pdf}}%
    \put(0.36277057,0.2305223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=5*10^{-3}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{caltech_2.pdf}}%
    \put(0.36277057,0.19241722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=10^{-2}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{caltech_2.pdf}}%
    \put(0.36277057,0.15431216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=5*10^{-2}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{caltech_2.pdf}}%
    \put(0.73722638,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{caltech_2.pdf}}%
    \put(0.93734788,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{caltech_2.pdf}}%
    \put(0.95146628,0.14474585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{caltech_2.pdf}}%
    \put(0.95146628,0.19370873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}77.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{caltech_2.pdf}}%
    \put(0.95146628,0.24267159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{caltech_2.pdf}}%
    \put(0.95146628,0.29163446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{caltech_2.pdf}}%
    \put(0.95146628,0.34059733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}85.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{caltech_2.pdf}}%
    \put(0.95146628,0.3895602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}87.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{caltech_2.pdf}}%
  \end{picture}%
\endgroup%


==> cifar100.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar100.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1295.26721191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43867001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cifar100.pdf}}%
    \put(0.07968016,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cifar100.pdf}}%
    \put(0.15083077,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cifar100.pdf}}%
    \put(0.22198138,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cifar100.pdf}}%
    \put(0.29313198,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cifar100.pdf}}%
    \put(0.36428259,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}320\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cifar100.pdf}}%
    \put(0.43543318,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cifar100.pdf}}%
    \put(0.5065838,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}480\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cifar100.pdf}}%
    \put(0.57773441,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}560\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cifar100.pdf}}%
    \put(0.64888502,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}640\end{tabular}}}}%
    \put(0.54616133,0.01010948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cifar100.pdf}}%
    \put(0.0724971,0.11526053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cifar100.pdf}}%
    \put(0.0724971,0.17982695){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cifar100.pdf}}%
    \put(0.0724971,0.24439337){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cifar100.pdf}}%
    \put(0.0724971,0.30895979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cifar100.pdf}}%
    \put(0.0724971,0.3735262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02022447,0.25979705){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cifar100.pdf}}%
    \put(0.30836323,0.25981405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cifar100.pdf}}%
    \put(0.30836323,0.221709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=5*10^{-3}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cifar100.pdf}}%
    \put(0.30836323,0.18360391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=10^{-2}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cifar100.pdf}}%
    \put(0.30836323,0.14549883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline ($\alpha=5*10^{-2}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cifar100.pdf}}%
    \put(0.74372997,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cifar100.pdf}}%
    \put(0.92715386,0.0781696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}115000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cifar100.pdf}}%
    \put(0.95146628,0.14474585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cifar100.pdf}}%
    \put(0.95146628,0.19370873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}77.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cifar100.pdf}}%
    \put(0.95146628,0.24267159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cifar100.pdf}}%
    \put(0.95146628,0.29163446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cifar100.pdf}}%
    \put(0.95146628,0.34059733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}85.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{cifar100.pdf}}%
    \put(0.95146628,0.3895602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}87.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{cifar100.pdf}}%
  \end{picture}%
\endgroup%


==> heterogeneity.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heterogeneity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67556779)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heterogeneity.pdf}}%
    \put(0.09154713,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heterogeneity.pdf}}%
    \put(0.19674188,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heterogeneity.pdf}}%
    \put(0.30193664,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heterogeneity.pdf}}%
    \put(0.4071314,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heterogeneity.pdf}}%
    \put(0.51232617,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{heterogeneity.pdf}}%
    \put(0.61752093,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{heterogeneity.pdf}}%
    \put(0.72271568,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{heterogeneity.pdf}}%
    \put(0.82791043,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{heterogeneity.pdf}}%
    \put(0.93310513,0.30823926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{heterogeneity.pdf}}%
    \put(0.07671177,0.34095685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{heterogeneity.pdf}}%
    \put(0.07671177,0.37814061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{heterogeneity.pdf}}%
    \put(0.07671177,0.41532437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{heterogeneity.pdf}}%
    \put(0.07671177,0.4525081){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{heterogeneity.pdf}}%
    \put(0.07671177,0.48969186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{heterogeneity.pdf}}%
    \put(0.07671177,0.52687562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{heterogeneity.pdf}}%
    \put(0.07671177,0.56405936){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{heterogeneity.pdf}}%
    \put(0.07671177,0.60124312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.02140023,0.48629593){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{heterogeneity.pdf}}%
    \put(0.49537369,0.50390416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=1e-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{heterogeneity.pdf}}%
    \put(0.49537369,0.45854379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{heterogeneity.pdf}}%
    \put(0.5382742,0.23946287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{heterogeneity.pdf}}%
    \put(0.07671177,0.04726988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{heterogeneity.pdf}}%
    \put(0.07671177,0.10870392){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{heterogeneity.pdf}}%
    \put(0.07671177,0.17013796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{heterogeneity.pdf}}%
    \put(0.07671177,0.23157195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03496247,0.14718012){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{heterogeneity.pdf}}%
  \end{picture}%
\endgroup%


==> init_vs_forget.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init_vs_forget.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80971794)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{init_vs_forget.pdf}}%
    \put(0.09057032,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{init_vs_forget.pdf}}%
    \put(0.18825117,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{init_vs_forget.pdf}}%
    \put(0.285932,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{init_vs_forget.pdf}}%
    \put(0.38361286,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{init_vs_forget.pdf}}%
    \put(0.48129371,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{init_vs_forget.pdf}}%
    \put(0.57897455,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{init_vs_forget.pdf}}%
    \put(0.67665538,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{init_vs_forget.pdf}}%
    \put(0.77433626,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{init_vs_forget.pdf}}%
    \put(0.87201709,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{init_vs_forget.pdf}}%
    \put(0.96969792,0.35033101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{init_vs_forget.pdf}}%
    \put(0.07671177,0.38295325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{init_vs_forget.pdf}}%
    \put(0.07671177,0.41918356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{init_vs_forget.pdf}}%
    \put(0.07671177,0.4554139){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{init_vs_forget.pdf}}%
    \put(0.07671177,0.49164422){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{init_vs_forget.pdf}}%
    \put(0.07671177,0.52787453){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{init_vs_forget.pdf}}%
    \put(0.07671177,0.56410487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{init_vs_forget.pdf}}%
    \put(0.07671177,0.60033518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{init_vs_forget.pdf}}%
    \put(0.07671177,0.63656551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.02140022,0.52838766){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{init_vs_forget.pdf}}%
    \put(0.17237908,0.78725475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-8})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{init_vs_forget.pdf}}%
    \put(0.17237908,0.75197446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{init_vs_forget.pdf}}%
    \put(0.17237908,0.71669416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{init_vs_forget.pdf}}%
    \put(0.5925997,0.78725475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{init_vs_forget.pdf}}%
    \put(0.5925997,0.75197446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{init_vs_forget.pdf}}%
    \put(0.53827421,0.28155462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{init_vs_forget.pdf}}%
    \put(0.07671177,0.07049259){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{init_vs_forget.pdf}}%
    \put(0.07671177,0.12095628){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{init_vs_forget.pdf}}%
    \put(0.07671177,0.17141993){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{init_vs_forget.pdf}}%
    \put(0.07671177,0.22188357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{init_vs_forget.pdf}}%
    \put(0.07671177,0.27234727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{init_vs_forget.pdf}}%
    \put(0.07671177,0.32281091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.18927185){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_s$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{init_vs_forget.pdf}}%
  \end{picture}%
\endgroup%


==> init_vs_forget_mnist.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init_vs_forget_mnist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1240.00939941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79933127)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{init_vs_forget_mnist.pdf}}%
    \put(0.10223605,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{init_vs_forget_mnist.pdf}}%
    \put(0.19866389,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{init_vs_forget_mnist.pdf}}%
    \put(0.29509172,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{init_vs_forget_mnist.pdf}}%
    \put(0.39151957,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{init_vs_forget_mnist.pdf}}%
    \put(0.48794742,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{init_vs_forget_mnist.pdf}}%
    \put(0.58437525,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{init_vs_forget_mnist.pdf}}%
    \put(0.68080307,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{init_vs_forget_mnist.pdf}}%
    \put(0.77723095,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{init_vs_forget_mnist.pdf}}%
    \put(0.87365877,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{init_vs_forget_mnist.pdf}}%
    \put(0.9700866,0.34583714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.41599121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.47531531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.53463938){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.59396346){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.65328754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.02112571,0.52160977){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{init_vs_forget_mnist.pdf}}%
    \put(0.1829954,0.77715622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-8})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{init_vs_forget_mnist.pdf}}%
    \put(0.1829954,0.74232849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{init_vs_forget_mnist.pdf}}%
    \put(0.1829954,0.70750075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{init_vs_forget_mnist.pdf}}%
    \put(0.59782562,0.77715622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{init_vs_forget_mnist.pdf}}%
    \put(0.59782562,0.74232849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{init_vs_forget_mnist.pdf}}%
    \put(0.54419699,0.27794299){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.04314055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.07756023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.11197991){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.14639959){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.18081927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.21523895){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.24965862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.2840783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{init_vs_forget_mnist.pdf}}%
    \put(0.08855527,0.31849798){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.03395324,0.18684397){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_s$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{init_vs_forget_mnist.pdf}}%
  \end{picture}%
\endgroup%


==> init_vs_forget_mnist_w.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init_vs_forget_mnist_w.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1192.40002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4277138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{init_vs_forget_mnist_w.pdf}}%
    \put(0.06639071,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{init_vs_forget_mnist_w.pdf}}%
    \put(0.16666867,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{init_vs_forget_mnist_w.pdf}}%
    \put(0.2669466,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{init_vs_forget_mnist_w.pdf}}%
    \put(0.36722457,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{init_vs_forget_mnist_w.pdf}}%
    \put(0.46750253,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{init_vs_forget_mnist_w.pdf}}%
    \put(0.56778046,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{init_vs_forget_mnist_w.pdf}}%
    \put(0.6680584,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{init_vs_forget_mnist_w.pdf}}%
    \put(0.76833639,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{init_vs_forget_mnist_w.pdf}}%
    \put(0.86861433,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{init_vs_forget_mnist_w.pdf}}%
    \put(0.96889226,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0.525998,0.01098166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{init_vs_forget_mnist_w.pdf}}%
    \put(0.02206095,0.26211501){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$log(||\pmb{W}||_{F})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{init_vs_forget_mnist_w.pdf}}%
    \put(0.43681731,0.30683522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-8})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{init_vs_forget_mnist_w.pdf}}%
    \put(0.43681731,0.26041098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{init_vs_forget_mnist_w.pdf}}%
    \put(0.43681731,0.21398676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{init_vs_forget_mnist_w.pdf}}%
    \put(0.43681731,0.16756253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{init_vs_forget_mnist_w.pdf}}%
    \put(0.43681731,0.12113829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,1)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> init_vs_forget_w.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init_vs_forget_w.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1192.40002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4277138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{init_vs_forget_w.pdf}}%
    \put(0.06639071,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{init_vs_forget_w.pdf}}%
    \put(0.16666867,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{init_vs_forget_w.pdf}}%
    \put(0.2669466,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{init_vs_forget_w.pdf}}%
    \put(0.36722457,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{init_vs_forget_w.pdf}}%
    \put(0.46750253,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{init_vs_forget_w.pdf}}%
    \put(0.56778046,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{init_vs_forget_w.pdf}}%
    \put(0.6680584,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{init_vs_forget_w.pdf}}%
    \put(0.76833639,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{init_vs_forget_w.pdf}}%
    \put(0.86861433,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{init_vs_forget_w.pdf}}%
    \put(0.96889226,0.06481872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0.525998,0.01098166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{init_vs_forget_w.pdf}}%
    \put(0.02206095,0.26211501){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$log(||\pmb{W}||_{F})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{init_vs_forget_w.pdf}}%
    \put(0.32037786,0.30972691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-8})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{init_vs_forget_w.pdf}}%
    \put(0.32037786,0.2631605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{init_vs_forget_w.pdf}}%
    \put(0.32037786,0.2165941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{init_vs_forget_w.pdf}}%
    \put(0.32037786,0.17002769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{init_vs_forget_w.pdf}}%
    \put(0.32037786,0.12346128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,1)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lr_res18.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lr_res18.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.21252441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65392228)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lr_res18.pdf}}%
    \put(0.08261353,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lr_res18.pdf}}%
    \put(0.17427412,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lr_res18.pdf}}%
    \put(0.2659347,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lr_res18.pdf}}%
    \put(0.35759527,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lr_res18.pdf}}%
    \put(0.44925588,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lr_res18.pdf}}%
    \put(0.54091643,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lr_res18.pdf}}%
    \put(0.63257703,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lr_res18.pdf}}%
    \put(0.72423764,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lr_res18.pdf}}%
    \put(0.81589819,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lr_res18.pdf}}%
    \put(0.90755879,0.82531072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}225\end{tabular}}}}%
    \put(0.53175041,0.94933417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lr_res18.pdf}}%
    \put(0.06382804,0.8833888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lr_res18.pdf}}%
    \put(0.06382804,0.98734226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lr_res18.pdf}}%
    \put(0.06382804,1.09129572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lr_res18.pdf}}%
    \put(0.06382804,1.19524918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lr_res18.pdf}}%
    \put(0.06382804,1.29920265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lr_res18.pdf}}%
    \put(0.06382804,1.40315611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lr_res18.pdf}}%
    \put(0.06382804,1.50710958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lr_res18.pdf}}%
    \put(0.06382804,1.61106305){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lr_res18.pdf}}%
    \put(0.06382804,0.0202862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{lr_res18.pdf}}%
    \put(0.06382804,0.12135213){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{lr_res18.pdf}}%
    \put(0.06382804,0.22241797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{lr_res18.pdf}}%
    \put(0.06382804,0.3234838){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{lr_res18.pdf}}%
    \put(0.06382804,0.42454974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{lr_res18.pdf}}%
    \put(0.06382804,0.52561557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{lr_res18.pdf}}%
    \put(0.06382804,0.62668151){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{lr_res18.pdf}}%
    \put(0.06382804,0.72774735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{lr_res18.pdf}}%
    \put(0.42001552,0.22347687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\frac{1}{4}c, \beta=c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{lr_res18.pdf}}%
    \put(0.42001552,0.14272548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{lr_res18.pdf}}%
    \put(0.42001552,0.06197409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=4c, \beta=1c$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lr_res18_bases.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lr_res18_bases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{666.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.51762983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lr_res18_bases.pdf}}%
    \put(0.15821131,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lr_res18_bases.pdf}}%
    \put(0.24231855,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lr_res18_bases.pdf}}%
    \put(0.32642578,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lr_res18_bases.pdf}}%
    \put(0.41053302,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lr_res18_bases.pdf}}%
    \put(0.49464027,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lr_res18_bases.pdf}}%
    \put(0.57874748,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lr_res18_bases.pdf}}%
    \put(0.66285474,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lr_res18_bases.pdf}}%
    \put(0.746962,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lr_res18_bases.pdf}}%
    \put(0.83106921,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lr_res18_bases.pdf}}%
    \put(0.91517646,0.7573005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}225\end{tabular}}}}%
    \put(0.57033679,0.87110373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.81059262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.90597974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.00136685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.09675397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.19214108){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.2875282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.38291533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lr_res18_bases.pdf}}%
    \put(0.14097384,1.47830245){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.03932738,1.15870665){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.0186145){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.11135204){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.20408948){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.29682693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.38956447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.48230191){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.57503945){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{lr_res18_bases.pdf}}%
    \put(0.14097384,0.6677769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.0632069,0.35745483){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$||\pmb{W}||_{F}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{lr_res18_bases.pdf}}%
    \put(0.50340365,0.20506113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=\frac{1}{2}c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{lr_res18_bases.pdf}}%
    \put(0.50340365,0.13096411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{lr_res18_bases.pdf}}%
    \put(0.50340365,0.05686708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=2c$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lr_vgg19.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lr_vgg19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.21252441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00249672)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lr_vgg19.pdf}}%
    \put(0.09162829,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lr_vgg19.pdf}}%
    \put(0.18758686,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lr_vgg19.pdf}}%
    \put(0.28354543,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lr_vgg19.pdf}}%
    \put(0.37950401,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lr_vgg19.pdf}}%
    \put(0.47546259,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lr_vgg19.pdf}}%
    \put(0.57142112,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lr_vgg19.pdf}}%
    \put(0.6673797,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lr_vgg19.pdf}}%
    \put(0.76333828,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lr_vgg19.pdf}}%
    \put(0.8592968,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lr_vgg19.pdf}}%
    \put(0.95525543,0.63935647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lr_vgg19.pdf}}%
    \put(0.07679426,0.6750424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lr_vgg19.pdf}}%
    \put(0.07679426,0.70848877){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lr_vgg19.pdf}}%
    \put(0.07679426,0.74193516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lr_vgg19.pdf}}%
    \put(0.07679426,0.77538153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lr_vgg19.pdf}}%
    \put(0.07679426,0.80882791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lr_vgg19.pdf}}%
    \put(0.07679426,0.8422743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lr_vgg19.pdf}}%
    \put(0.07679426,0.87572068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lr_vgg19.pdf}}%
    \put(0.07679426,0.90916706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lr_vgg19.pdf}}%
    \put(0.07679426,0.94261344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02148766,0.81324177){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{lr_vgg19.pdf}}%
    \put(0.43420984,0.84414088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=20c, \beta=\frac{1}{20}c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{lr_vgg19.pdf}}%
    \put(0.43420984,0.79147277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{lr_vgg19.pdf}}%
    \put(0.74181032,0.84414088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=\frac{1}{20}c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{lr_vgg19.pdf}}%
    \put(0.74181032,0.79147277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=\beta=20c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{lr_vgg19.pdf}}%
    \put(0.09162829,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{lr_vgg19.pdf}}%
    \put(0.18758686,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{lr_vgg19.pdf}}%
    \put(0.28354543,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{lr_vgg19.pdf}}%
    \put(0.37950401,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{lr_vgg19.pdf}}%
    \put(0.47546259,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{lr_vgg19.pdf}}%
    \put(0.57142112,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{lr_vgg19.pdf}}%
    \put(0.6673797,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{lr_vgg19.pdf}}%
    \put(0.76333828,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{lr_vgg19.pdf}}%
    \put(0.8592968,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{lr_vgg19.pdf}}%
    \put(0.95525543,0.31024408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{lr_vgg19.pdf}}%
    \put(0.07679426,0.34754325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{lr_vgg19.pdf}}%
    \put(0.07679426,0.40289347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{lr_vgg19.pdf}}%
    \put(0.07679426,0.4582437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{lr_vgg19.pdf}}%
    \put(0.07679426,0.51359387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{lr_vgg19.pdf}}%
    \put(0.07679426,0.56894409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02148765,0.48412937){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$||\pmb{W}||_{F}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{lr_vgg19.pdf}}%
    \put(0.53831545,0.25130453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t \ (\times 10^{3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{lr_vgg19.pdf}}%
    \put(0.07679426,0.01012829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{lr_vgg19.pdf}}%
    \put(0.07679426,0.06390488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{lr_vgg19.pdf}}%
    \put(0.07679426,0.11768138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{lr_vgg19.pdf}}%
    \put(0.07679426,0.17145793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{lr_vgg19.pdf}}%
    \put(0.07679426,0.22523443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{lr_vgg19.pdf}}%
    \put(0.07679426,0.27901097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.0350487,0.15501696){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}training loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{lr_vgg19.pdf}}%
  \end{picture}%
\endgroup%


==> optim_dense_adam.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_dense_adam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68234108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_dense_adam.pdf}}%
    \put(0.09154713,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_dense_adam.pdf}}%
    \put(0.18751427,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_dense_adam.pdf}}%
    \put(0.28348142,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_dense_adam.pdf}}%
    \put(0.37944858,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_dense_adam.pdf}}%
    \put(0.47541573,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_dense_adam.pdf}}%
    \put(0.57138283,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_dense_adam.pdf}}%
    \put(0.66734999,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_dense_adam.pdf}}%
    \put(0.76331714,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_dense_adam.pdf}}%
    \put(0.85928424,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_dense_adam.pdf}}%
    \put(0.95525145,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.34726){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.37974238){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.41222473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.44470708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.47718943){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.5096718){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.54215415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.5746365){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.60711887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.49306921){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_dense_adam.pdf}}%
    \put(0.2288908,0.53335764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=2 c, \ \beta=\frac{1}{10}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_dense_adam.pdf}}%
    \put(0.2288908,0.48799725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_dense_adam.pdf}}%
    \put(0.2288908,0.44263687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{5}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_dense_adam.pdf}}%
    \put(0.5382742,0.26257465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.01012923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.06246192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.11479461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.1671273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.21945998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_dense_adam.pdf}}%
    \put(0.07671177,0.27179267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.03496247,0.1539534){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_dense_adam.pdf}}%
  \end{picture}%
\endgroup%


==> optim_dense_fast.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_dense_fast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1247.25939941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66804441)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_dense_fast.pdf}}%
    \put(0.1084132,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_dense_fast.pdf}}%
    \put(0.20259864,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_dense_fast.pdf}}%
    \put(0.29678409,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_dense_fast.pdf}}%
    \put(0.39096955,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_dense_fast.pdf}}%
    \put(0.48515501,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_dense_fast.pdf}}%
    \put(0.57934041,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_dense_fast.pdf}}%
    \put(0.67352587,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_dense_fast.pdf}}%
    \put(0.76771132,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_dense_fast.pdf}}%
    \put(0.86189673,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_dense_fast.pdf}}%
    \put(0.95608224,0.30753559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.33599643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.37561784){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.41523926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.45486067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.49448209){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.53410351){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.57372491){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.61334633){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}85\end{tabular}}}}%
    \put(0.03956863,0.48228651){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_dense_fast.pdf}}%
    \put(0.41176828,0.52182696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST + Adam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_dense_fast.pdf}}%
    \put(0.41176828,0.47730872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST + SGD (Nesterov momentum)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_dense_fast.pdf}}%
    \put(0.41176828,0.43279048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST SGD (momentum)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_dense_fast.pdf}}%
    \put(0.54684647,0.25607124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.00994117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.04376435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.07758749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.11141067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.1452338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.17905698){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.21288011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.24670329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{optim_dense_fast.pdf}}%
    \put(0.09385327,0.28052645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.00\end{tabular}}}}%
    \put(0.02100294,0.14946663){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{optim_dense_fast.pdf}}%
  \end{picture}%
\endgroup%


==> optim_dense_radam.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_dense_radam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1235.578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67618923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_dense_radam.pdf}}%
    \put(0.09069692,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_dense_radam.pdf}}%
    \put(0.18577279,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_dense_radam.pdf}}%
    \put(0.28084869,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_dense_radam.pdf}}%
    \put(0.37592458,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_dense_radam.pdf}}%
    \put(0.47100047,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_dense_radam.pdf}}%
    \put(0.56607631,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_dense_radam.pdf}}%
    \put(0.66115221,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_dense_radam.pdf}}%
    \put(0.7562281,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_dense_radam.pdf}}%
    \put(0.85130394,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_dense_radam.pdf}}%
    \put(0.94637988,0.31227213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.34736503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.37918004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.41099503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.44281005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.47462504){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.50644004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.53825503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.57007003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.60188503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02120148,0.48867516){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_dense_radam.pdf}}%
    \put(0.31129404,0.50059222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=20 c, \ \beta=\frac{1}{10}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_dense_radam.pdf}}%
    \put(0.31129404,0.45565312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_dense_radam.pdf}}%
    \put(0.31129404,0.41071401){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{5}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_dense_radam.pdf}}%
    \put(0.53327517,0.26032123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RAdam steps in $\gT_t \ (\times 10^{3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.01003512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.06003015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.11002513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.16002016){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.21001514){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_dense_radam.pdf}}%
    \put(0.07599934,0.26001013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.03463777,0.15270877){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_dense_radam.pdf}}%
  \end{picture}%
\endgroup%


==> optim_dense_sgd.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_dense_sgd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68234108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_dense_sgd.pdf}}%
    \put(0.09154713,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_dense_sgd.pdf}}%
    \put(0.18751427,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_dense_sgd.pdf}}%
    \put(0.28348142,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_dense_sgd.pdf}}%
    \put(0.37944858,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_dense_sgd.pdf}}%
    \put(0.47541573,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_dense_sgd.pdf}}%
    \put(0.57138283,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_dense_sgd.pdf}}%
    \put(0.66734999,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_dense_sgd.pdf}}%
    \put(0.76331714,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_dense_sgd.pdf}}%
    \put(0.85928424,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_dense_sgd.pdf}}%
    \put(0.95525145,0.31501254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.35043441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.38254766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.41466089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.44677415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.47888738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.51100062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.54311385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.57522709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.60734034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.49306921){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_dense_sgd.pdf}}%
    \put(0.29061727,0.53335764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=4 c, \ \beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_dense_sgd.pdf}}%
    \put(0.29061727,0.48799725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_dense_sgd.pdf}}%
    \put(0.29061727,0.44263687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{4}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_dense_sgd.pdf}}%
    \put(0.5382742,0.26257465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.01012923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.06246192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.11479461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.1671273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.21945998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_dense_sgd.pdf}}%
    \put(0.07671177,0.27179267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.03496247,0.1539534){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_dense_sgd.pdf}}%
  \end{picture}%
\endgroup%


==> optim_vgg.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_vgg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1553.98999023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40826137)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_vgg.pdf}}%
    \put(0.12040135,0.96647515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_vgg.pdf}}%
    \put(0.12040135,1.02075221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_vgg.pdf}}%
    \put(0.12040135,1.07502923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_vgg.pdf}}%
    \put(0.12040135,1.12930629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_vgg.pdf}}%
    \put(0.12040135,1.18358335){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_vgg.pdf}}%
    \put(0.12040135,1.23786039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_vgg.pdf}}%
    \put(0.12040135,1.29213744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_vgg.pdf}}%
    \put(0.12040135,1.34641449){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.0169277,1.18698153){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_vgg.pdf}}%
    \put(0.12040135,0.51194625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-6}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_vgg.pdf}}%
    \put(0.12040135,0.56540325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-5}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_vgg.pdf}}%
    \put(0.12040135,0.61886026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-4}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_vgg.pdf}}%
    \put(0.12040135,0.67231727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-3}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_vgg.pdf}}%
    \put(0.12040135,0.72577428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_vgg.pdf}}%
    \put(0.12040135,0.77923124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_vgg.pdf}}%
    \put(0.12040135,0.83268825){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{0}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_vgg.pdf}}%
    \put(0.12040135,0.88614526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_vgg.pdf}}%
    \put(0.12040135,0.93960223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${10^{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_vgg.pdf}}%
    \put(0.01692766,0.73245265){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$log (||\pmb{W}||_{F})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_vgg.pdf}}%
    \put(0.42219405,0.83494924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST, $\alpha=400\beta=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_vgg.pdf}}%
    \put(0.42219405,0.78730773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST (above)+Nesterov\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_vgg.pdf}}%
    \put(0.42219405,0.73966626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f/i Adam, $\beta=\alpha=0.0001$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_vgg.pdf}}%
    \put(0.42219405,0.69202476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f/i Adam, $\beta=\alpha=0.0004$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_vgg.pdf}}%
    \put(0.42219405,0.64438333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f/i Adam, $\beta=\alpha=0.0008$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_vgg.pdf}}%
    \put(0.42219405,0.59674183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f/i SGD, $\beta=\alpha=0.0025$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_vgg.pdf}}%
    \put(0.42219405,0.5491004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f/i SGD, $\beta=\alpha=1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_vgg.pdf}}%
    \put(0.13358797,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_vgg.pdf}}%
    \put(0.23005559,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_vgg.pdf}}%
    \put(0.32652322,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_vgg.pdf}}%
    \put(0.42299085,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_vgg.pdf}}%
    \put(0.51945847,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{optim_vgg.pdf}}%
    \put(0.6159261,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{optim_vgg.pdf}}%
    \put(0.71239373,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{optim_vgg.pdf}}%
    \put(0.80886132,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{optim_vgg.pdf}}%
    \put(0.90532898,0.03618302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0.55901018,0.00842653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{optim_vgg.pdf}}%
    \put(0.10978352,0.05741742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{optim_vgg.pdf}}%
    \put(0.10978352,0.14674833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{optim_vgg.pdf}}%
    \put(0.10978352,0.23607931){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{optim_vgg.pdf}}%
    \put(0.10978352,0.3254103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{optim_vgg.pdf}}%
    \put(0.10978352,0.41474128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.01737513,0.27792377){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{optim_vgg.pdf}}%
  \end{picture}%
\endgroup%


==> optim_vgg_adam.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_vgg_adam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68757435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_vgg_adam.pdf}}%
    \put(0.09154713,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_vgg_adam.pdf}}%
    \put(0.18751428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_vgg_adam.pdf}}%
    \put(0.28348143,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_vgg_adam.pdf}}%
    \put(0.37944859,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_vgg_adam.pdf}}%
    \put(0.47541575,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_vgg_adam.pdf}}%
    \put(0.57138286,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_vgg_adam.pdf}}%
    \put(0.66735001,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_vgg_adam.pdf}}%
    \put(0.76331717,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_vgg_adam.pdf}}%
    \put(0.85928428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_vgg_adam.pdf}}%
    \put(0.95525149,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.35273389){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.38762234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.42251079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.45739924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.49228771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.52717617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.56206464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.59695309){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.63184155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.49830248){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_vgg_adam.pdf}}%
    \put(0.2864572,0.53859091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=20 c, \ \beta=\frac{1}{10}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_vgg_adam.pdf}}%
    \put(0.2864572,0.49323052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_vgg_adam.pdf}}%
    \put(0.2864572,0.44787014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{5}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_vgg_adam.pdf}}%
    \put(0.53827422,0.2678079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.0101292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.06900347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.12787774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.18675201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_vgg_adam.pdf}}%
    \put(0.07671178,0.24562629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03496247,0.15918666){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_vgg_adam.pdf}}%
  \end{picture}%
\endgroup%


==> optim_vgg_fast.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_vgg_fast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1247.25939941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67480905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_vgg_fast.pdf}}%
    \put(0.1084132,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_vgg_fast.pdf}}%
    \put(0.20259865,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_vgg_fast.pdf}}%
    \put(0.29678411,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_vgg_fast.pdf}}%
    \put(0.39096957,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_vgg_fast.pdf}}%
    \put(0.48515503,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_vgg_fast.pdf}}%
    \put(0.57934044,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_vgg_fast.pdf}}%
    \put(0.6735259,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_vgg_fast.pdf}}%
    \put(0.76771135,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_vgg_fast.pdf}}%
    \put(0.86189677,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_vgg_fast.pdf}}%
    \put(0.95608227,0.31430021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.34276105){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.39058001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.43839896){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.48621791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.53403685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.58185581){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0.03956863,0.48905114){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_vgg_fast.pdf}}%
    \put(0.41176829,0.52859159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST + Adam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_vgg_fast.pdf}}%
    \put(0.41176829,0.48407335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST + SGD (Nesterov momentum)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_vgg_fast.pdf}}%
    \put(0.41176829,0.43955511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST SGD (momentum)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_vgg_fast.pdf}}%
    \put(0.54684649,0.26283586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.00994115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.04460988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.07927862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.11394736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.1486161){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.18328483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.21795357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.25262231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_vgg_fast.pdf}}%
    \put(0.09385327,0.28729107){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.00\end{tabular}}}}%
    \put(0.02100294,0.15623124){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{optim_vgg_fast.pdf}}%
  \end{picture}%
\endgroup%


==> optim_vgg_radam.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_vgg_radam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68757435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_vgg_radam.pdf}}%
    \put(0.09154713,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_vgg_radam.pdf}}%
    \put(0.18751428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_vgg_radam.pdf}}%
    \put(0.28348143,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_vgg_radam.pdf}}%
    \put(0.37944859,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_vgg_radam.pdf}}%
    \put(0.47541575,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_vgg_radam.pdf}}%
    \put(0.57138286,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_vgg_radam.pdf}}%
    \put(0.66735001,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_vgg_radam.pdf}}%
    \put(0.76331717,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_vgg_radam.pdf}}%
    \put(0.85928428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_vgg_radam.pdf}}%
    \put(0.95525149,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.35273389){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.38762234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.42251079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.45739924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.49228771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.52717617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.56206464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.59695309){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.63184155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.49830248){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_vgg_radam.pdf}}%
    \put(0.2864572,0.53859091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=20 c, \ \beta=\frac{1}{10}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_vgg_radam.pdf}}%
    \put(0.2864572,0.49323052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_vgg_radam.pdf}}%
    \put(0.2864572,0.44787014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{5}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_vgg_radam.pdf}}%
    \put(0.53827422,0.2678079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RAdam steps in $\gT_t \ (\times 10^{3})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.0101292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.06900347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.12787774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.18675201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_vgg_radam.pdf}}%
    \put(0.07671178,0.24562629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03496247,0.15918666){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_vgg_radam.pdf}}%
  \end{picture}%
\endgroup%


==> optim_vgg_sgd.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optim_vgg_sgd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1224.10314941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68757435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optim_vgg_sgd.pdf}}%
    \put(0.09154713,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optim_vgg_sgd.pdf}}%
    \put(0.18751428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optim_vgg_sgd.pdf}}%
    \put(0.28348143,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optim_vgg_sgd.pdf}}%
    \put(0.37944859,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optim_vgg_sgd.pdf}}%
    \put(0.47541575,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optim_vgg_sgd.pdf}}%
    \put(0.57138286,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optim_vgg_sgd.pdf}}%
    \put(0.66735001,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optim_vgg_sgd.pdf}}%
    \put(0.76331717,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optim_vgg_sgd.pdf}}%
    \put(0.85928428,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optim_vgg_sgd.pdf}}%
    \put(0.95525149,0.3202458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.35273389){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.38762234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.42251079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.45739924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.49228771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.52717617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.56206464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.59695309){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.63184155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.02140023,0.49830248){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{optim_vgg_sgd.pdf}}%
    \put(0.37027876,0.50585476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FAST ($\mW^{(0)} \sim 10^{-8}, \ \alpha=20c, \ \beta=\frac{1}{20}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{optim_vgg_sgd.pdf}}%
    \put(0.37027876,0.46553441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{optim_vgg_sgd.pdf}}%
    \put(0.37027876,0.42521409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline (f/i, $\alpha=\beta=\frac{1}{20}c$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{optim_vgg_sgd.pdf}}%
    \put(0.53827422,0.2678079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.0101292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.06900347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.12787774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.18675201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{optim_vgg_sgd.pdf}}%
    \put(0.07671178,0.24562629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03496247,0.15918666){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}train loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{optim_vgg_sgd.pdf}}%
  \end{picture}%
\endgroup%


==> wup.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1246.78442383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85363638)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wup.pdf}}%
    \put(0.09350805,0.4197267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wup.pdf}}%
    \put(0.09350805,0.45890526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wup.pdf}}%
    \put(0.09350805,0.49808386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wup.pdf}}%
    \put(0.09350805,0.53726243){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wup.pdf}}%
    \put(0.09350805,0.57644102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wup.pdf}}%
    \put(0.09350805,0.61561959){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wup.pdf}}%
    \put(0.09350805,0.65479816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wup.pdf}}%
    \put(0.09350805,0.69397674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.02710536,0.57535269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 val acc on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{wup.pdf}}%
    \put(0.16524247,0.47612853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}minimum\end{tabular}}}}%
    \put(0.16524247,0.44469379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}overshooting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{wup.pdf}}%
    \put(0.10774838,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{wup.pdf}}%
    \put(0.20727797,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{wup.pdf}}%
    \put(0.30680754,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{wup.pdf}}%
    \put(0.40633712,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{wup.pdf}}%
    \put(0.50586666,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{wup.pdf}}%
    \put(0.60539624,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{wup.pdf}}%
    \put(0.70492581,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{wup.pdf}}%
    \put(0.80445538,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{wup.pdf}}%
    \put(0.90398496,0.07164489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0.54667379,0.01239368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SGD steps in $\gT_t $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{wup.pdf}}%
    \put(0.09350805,0.10708165){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{wup.pdf}}%
    \put(0.09350805,0.14626022){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{wup.pdf}}%
    \put(0.09350805,0.18543879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{wup.pdf}}%
    \put(0.09350805,0.22461736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{wup.pdf}}%
    \put(0.09350805,0.26379598){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{wup.pdf}}%
    \put(0.09350805,0.30297455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{wup.pdf}}%
    \put(0.09350805,0.34215312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{wup.pdf}}%
    \put(0.09350805,0.38133168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.02710535,0.26270763){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-1 ADP on $\gT_t$ (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{wup.pdf}}%
    \put(0.50963201,0.26729546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \pmb{W}^{(0)}\sim\mathcal{N}(0,10^{-8})$+stats\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{wup.pdf}}%
    \put(0.50963201,0.22236063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kaiming fan-in+stats\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{wup.pdf}}%
    \put(0.50963201,0.17742574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kaiming fan-in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{wup.pdf}}%
    \put(0.50963201,0.13249091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kaiming fan-out\end{tabular}}}}%
  \end{picture}%
\endgroup%

